Relativistic fine structure oscillator strengths for Li-like ions: C IV - Si XII, S XIV, Ar XVI, Ca XVIII, Ti XX, Cr XXII, and Ni XXVI

Ab initio calculations including relativistic effects employing the Breit-Pauli R-matrix (BPRM) method are reported for fine structure energy levels and oscillator strengths upto n = 10 and 0.leq. l .leq.9 for 15 Li-like ions: C IV, N V, O VI, F VII, Ne VIII, Na IX, Mg X, Al XI, Si XII, S XIV, Ar XVI, Ca XIII, Ti XX, Cr XXII, and Ni XXVI. About one hundred bound fine structure energy levels of total angular momenta, 1/2 .leq. J .leq. 17/2 of even and odd parities, total orbital angular momentum, 0 .leq L .leq. 9 and spin multiplicity (2S+1) = 2, 4 are considered for each ion. The levels provide almost 900 dipole allowed and intercombination bound-bound transitions. The BPRM method enables consideration of large set of transitions with uniform accuracy compared to the best available theoretical methods. The CC eigenfunction expansion for each ion includes the lowest 17 fine structure energy levels of the core configurations 1s^2, 1s2s, 1s2p, 1s3s, 1s3p, and 1s3d. The calculated energies of the ions agree with the measured values to within 1% for most levels. The transition probabilities show good agreement with the best available calculated values. The results provide the largest sets of energy levels and transition rates for the ions and are expected to be useful in the analysis of X-ray and EUV spectra from astrophysical sources.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrc}
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 Level & \multicolumn{8}{c}{Energy (Ry)} \\
& Z=  6 &   7 &   8 &   9 &  10 &  11 &  12 &  13 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 $1s2       (^1S^e_0)$ &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 \\
 $1s2s      (^3S^e_1)$ &   21.9730 &   30.8550 &   41.2320 &   53.1272 &   66.5220 &   81.3907 &   97.8349 &  115.7588 \\
 $1s2p      (^3P^o_0)$ &   22.3731 &   31.3320 &   41.7870 &   53.7702 &   67.2350 &   82.1766 &   98.7083 &  116.7137 \\
 $1s2p      (^3P^o_1)$ &   22.3730 &   31.3320 &   41.7880 &   53.7716 &   67.2380 &   82.1896 &   98.7159 &  116.7250 \\
 $1s2p      (^3P^o_2)$ &   22.3742 &   31.3350 &   41.7930 &   53.7803 &   67.2520 &   82.2172 &   98.7484 &  116.7717 \\
 $1s2s      (^1S^e_0)$ &   22.3718 &   31.3410 &   41.8120 &   53.7930 &   67.2760 &   82.2395 &   98.7702 &  116.7858 \\
 $1s2p      (^1P^o_1)$ &   22.6301 &   31.6560 &   42.1840 &   54.2195 &   67.7670 &   82.8055 &   99.3884 &  117.4722 \\
 $1s3s      (^3S^e_1)$ &   25.8760 &   36.3770 &   48.6510 &   62.7416 &   78.5790 &   96.2408 &  115.6504 &  136.8765 \\
 $1s3p      (^3P^o_0)$ &   25.9840 &   36.5070 &   48.8040 &   62.9008 &   78.7740 &   96.4588 &  115.8901 &  137.1388 \\
 $1s3p      (^3P^o_1)$ &   25.9840 &   36.5070 &   48.8040 &   62.9008 &   78.7740 &   96.4626 &  115.8925 &  137.1436 \\
 $1s3p      (^3P^o_2)$ &   25.9840 &   36.5070 &   48.8040 &   62.9008 &   78.7790 &   96.4705 &  115.9021 &  137.1562 \\
 $1s3s      (^1S^e_0)$ &   25.9819 &   36.5050 &   48.8110 &   62.9072 &   78.7780 &   96.4603 &  115.8977 &  137.1480 \\
 $1s3p      (^1P^o_1)$ &   26.0565 &   36.6000 &   48.9220 &   63.0286 &   78.9210 &   96.6379 &  116.0333 &  137.3475 \\
 $1s3d      (^3D^e_1)$ &   26.0377 &   36.5730 &   48.8840 &   62.9953 &   78.8880 &   96.5905 &  116.0337 &  137.3005 \\
 $1s3d      (^3D^e_2)$ &   26.0377 &   36.5730 &   48.8840 &   62.9953 &   78.8890 &   96.5915 &  116.0371 &  137.3009 \\
 $1s3d      (^3D^e_3)$ &   26.0378 &   36.5730 &   48.8840 &   63.0131 &   78.8890 &   96.5941 &  116.0435 &  137.3060 \\
 $1s3d      (^1D^e_2)$ &   26.0397 &   36.5760 &   48.8940 &   63.0286 &   78.9380 &   96.5996 &  116.0772 &  137.3131 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
& Z= 14 &  16 &  18 &  20 &  22 &  24 &  28 & \\ 
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 $1s2       (^1S^e_0)$ &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 &    0.0000 & \\
 $1s2s      (^3S^e_1)$ &  135.1951 &  178.6273 &  228.1502 &  283.7881 &  345.5828 &  413.5640 &  568.2566 & \\
 $1s2p      (^3P^o_0)$ &  136.2322 &  179.8323 &  229.5280 &  285.3436 &  347.3211 &  415.4929 &  570.5865 & \\
 $1s2p      (^3P^o_1)$ &  136.2485 &  179.8615 &  229.5746 &  285.4185 &  347.4254 &  415.6301 &  570.7938 & \\
 $1s2p      (^3P^o_2)$ &  136.3136 &  179.9805 &  229.7776 &  285.7403 &  347.9236 &  416.3704 &  572.2873 & \\
 $1s2s      (^1S^e_0)$ &  136.3142 &  179.9340 &  229.6480 &  285.4858 &  347.4809 &  416.6692 &  570.7920 & \\
 $1s2p      (^1P^o_1)$ &  137.0731 &  180.8527 &  230.7528 &  286.8104 &  349.0801 &  417.6073 &  573.6669 & \\
 $1s3s      (^3S^e_1)$ &  159.8976 &  211.3517 &  270.0387 &  335.9927 &  409.2639 &  489.8955 &  673.4568 & \\
 $1s3p      (^3P^o_0)$ &  160.1828 &  211.6834 &  270.4184 &  336.4222 &  409.7447 &  490.4294 &  674.1039 & \\
 $1s3p      (^3P^o_1)$ &  160.1877 &  211.6924 &  270.4327 &  336.4421 &  409.7715 &  490.4622 &  674.1493 & \\
 $1s3p      (^3P^o_2)$ &  160.2070 &  211.7277 &  270.4929 &  336.5386 &  409.9204 &  490.6840 &  674.5945 & \\
 $1s3s      (^1S^e_0)$ &  160.1932 &  211.6973 &  270.4351 &  336.4391 &  409.7630 &  490.4485 &  674.1223 & \\
 $1s3p      (^1P^o_1)$ &  160.4142 &  211.9645 &  270.7570 &  336.8302 &  410.2367 &  491.0240 &  674.9808 & \\
 $1s3d      (^3D^e_1)$ &  160.3648 &  211.9116 &  270.7034 &  337.1180 &  410.6500 &  491.6310 &  676.6240 & \\
 $1s3d      (^3D^e_2)$ &  160.3651 &  211.9119 &  270.7033 &  337.1220 &  410.6550 &  491.6380 &  676.6320 & \\
 $1s3d      (^3D^e_3)$ &  160.3725 &  211.9258 &  270.9580 &  337.1630 &  410.7170 &  491.7270 &  676.8060 & \\
 $1s3d      (^1D^e_2)$ &  160.3794 &  211.9352 &  270.7384 &  337.1730 &  410.7270 &  491.7390 &  676.8190 & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{l}{C V - $\lambda$: 0.991(1s), 0.991(2s), 0.776(2p), 
1.16883(3s), 0.91077(3p), 1.00746(3d), -1.59699(4s), -1.61237(4p)} \\
\multicolumn{9}{l}{N VI - $\lambda$: 0.991(1s), 0.991(2s), 0.776(2p), 
1.16883(3s), 0.91077(3p), 1.00746(3d), -1.59699(4s), -1.61237(4p)} \\
\multicolumn{9}{l}{O VII - $\lambda$: 0.991(1s), 0.991(2s), 0.776(2p), 
1.16883(3s), 0.91077(3p), 1.00746(3d), -1.59699(4s), -1.61237(4p)} \\
\multicolumn{9}{l}{F VIII - $2p3d$; $\lambda$: 1.10(1s), 0.99(2s), 1.10(2p), 
1.0(3s), 1.0(3p), 1.0(3d), -1.55(4s), -1.7(4p)} \\
\multicolumn{9}{l}{Ne IX - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 0.991(1s), 
0.991(2s), 0.776(2p), 1.16883(3s), 0.91077(3p), 1.00746(3d), -1.59699(4s),} \\
\multicolumn{9}{l}{-1.61237(4p)} \\
\multicolumn{9}{l}{Na X - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.10(1s), 0.99(2s), 1.10(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.55(4s), -1.7(4p)} \\
\multicolumn{9}{l}{Mg XI - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 0.991(1s), 0.991(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.597(4s), -1.61234(4p)} \\
\multicolumn{9}{l}{Al XII - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 0.99(2s), 1.1(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.55(4s), -1.7(4p)} \\
\multicolumn{9}{l}{Si XIII - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 0.991(1s), 0.991(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.597(4s), -1.61237(4p)} \\
\multicolumn{9}{l}{S XV - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 0.991(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.597(4s), -1.61237(4p)} \\
\multicolumn{9}{l}{Ar XVII - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 0.99(2s), 1.1(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.55(4s), -1.7(4p)} \\
\multicolumn{9}{l}{Ca XIX - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 0.99(2s), 1.1(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.55(4s), -1.7(4p)} \\
\multicolumn{9}{l}{Ti XXI - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 1.10(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.50(4s), -1.44(4p)} \\
\multicolumn{9}{l}{Cr XXIII - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 1.10(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.52(4s), -1.40(4p)} \\
\multicolumn{9}{l}{Ni XXVII - $1s4s$,$1s4p$,$2p3d$; $\lambda$: 1.1(1s), 1.10(2s), 1.0(2p), 1.0(3s),
1.0(3p), 1.0(3d), -1.72(4s), -1.39(4p)} \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{Level} & $J$ & \multicolumn{1}{c}{$E_o$(Ry)} & 
\multicolumn{1}{c}{$E_c$(Ry)} \\
\hline
            \noalign{\smallskip}
\multicolumn{5}{c}{C IV} \\
            \noalign{\smallskip}
            \hline
           \noalign{\smallskip}
 $ 1s22s      $ & $^2S^e$ &   0.5  &  4.74020 &  4.73899  \\
 $ 1s22p      $ & $^2P^o$ &   1.5  &  4.15160 &  4.14885  \\
 $ 1s22p      $ & $^2P^o$ &   0.5  &  4.15260 &  4.15050  \\
 $ 1s23s      $ & $^2S^e$ &   0.5  &  1.98050 &  1.98187  \\
 $ 1s23p      $ & $^2P^o$ &   1.5  &  1.82340 &  1.82478  \\
 $ 1s23p      $ & $^2P^o$ &   0.5  &  1.82370 &  1.82526  \\
 $ 1s23d      $ & $^2D^e$ &   2.5  &  1.77960 &  1.78277  \\
 $ 1s23d      $ & $^2D^e$ &   1.5  &  1.77970 &  1.78290  \\
 $ 1s24s      $ & $^2S^e$ &   0.5  &  1.08290 &  1.08239  \\
 $ 1s24p      $ & $^2P^o$ &   1.5  &  1.01930 &  1.01878  \\
 $ 1s24p      $ & $^2P^o$ &   0.5  &  1.01940 &  1.01898  \\
 $ 1s24d      $ & $^2D^e$ &   2.5  &  1.00090 &  1.00100  \\
 $ 1s24d      $ & $^2D^e$ &   1.5  &  1.00100 &  1.00105  \\
 $ 1s24f      $ & $^2F^o$ &   3.5  &  1.00010 &  1.00004  \\
 $ 1s24f      $ & $^2F^o$ &   2.5  &  1.00010 &  1.00007  \\
 $ 1s25s      $ & $^2S^e$ &   0.5  &  0.68172 &  0.68155  \\
 $ 1s25p      $ & $^2P^o$ &   1.5  &  0.64987 &  0.64959  \\
 $ 1s25p      $ & $^2P^o$ &   0.5  &  0.64994 &  0.64969  \\
 $ 1s25d      $ & $^2D^e$ &   2.5  &  0.64052 &  0.64044  \\
 $ 1s25d      $ & $^2D^e$ &   1.5  &  0.64053 &  0.64047  \\
 $ 1s25f      $ & $^2F^o$ &   3.5  &  0.64006 &  0.64004  \\
 $ 1s25f      $ & $^2F^o$ &   2.5  &  0.64006 &  0.64005  \\
 $ 1s25g      $ & $^2G^e$ &   4.5  &  0.63998 &  0.63999  \\
 $ 1s25g      $ & $^2G^e$ &   3.5  &  0.63998 &  0.64000  \\
           \noalign{\smallskip}
 \hline
           \noalign{\smallskip}
\multicolumn{5}{c}{O VI} \\
            \noalign{\smallskip}
            \hline
           \noalign{\smallskip}
 $ 1s22s      $ & $^2S^e$ &   0.5  & 11.01520 & 11.01495  \\
 $ 1s22p      $ & $^2P^o$ &   1.5  &  9.26850 &  9.26399  \\
 $ 1s22p      $ & $^2P^o$ &   0.5  &  9.27340 &  9.27097  \\
 $ 1s23s      $ & $^2S^e$ &   0.5  &  4.31910 &  4.31964  \\
 $ 1s23p      $ & $^2P^o$ &   1.5  &  4.08010 &  4.08121  \\
 $ 1s23p      $ & $^2P^o$ &   0.5  &  4.08150 &  4.08326  \\
 $ 1s23d      $ & $^2D^e$ &   2.5  &  4.00350 &  4.00676  \\
 $ 1s23d      $ & $^2D^e$ &   1.5  &  4.00390 &  4.00734  \\
 $ 1s24s      $ & $^2S^e$ &   0.5  &  2.38130 &  2.38171  \\
 $ 1s24p      $ & $^2P^o$ &   1.5  &  2.28370 &  2.28321  \\
 $ 1s24p      $ & $^2P^o$ &   0.5  &  2.28430 &  2.28406  \\
 $ 1s24d      $ & $^2D^e$ &   2.5  &  2.25180 &  2.25168  \\
 $ 1s24d      $ & $^2D^e$ &   1.5  &  2.25200 &  2.25192  \\
 $ 1s24f      $ & $^2F^o$ &   3.5  &  2.25010 &  2.25002  \\
 $ 1s24f      $ & $^2F^o$ &   2.5  &  2.25020 &  2.25014  \\
 $ 1s25s      $ & $^2S^e$ &   0.5  &  1.50650 &  1.50714  \\
 $ 1s25p      $ & $^2P^o$ &   1.5  &  1.45740 &  1.45698  \\
 $ 1s25p      $ & $^2P^o$ &   0.5  &  1.45740 &  1.45741  \\
 $ 1s25d      $ & $^2D^e$ &   2.5  &  1.44120 &  1.44086  \\
 $ 1s25d      $ & $^2D^e$ &   1.5  &  1.44120 &  1.44099  \\
 $ 1s25f      $ & $^2F^o$ &   3.5  &  1.44010 &  1.43999  \\
 $ 1s25f      $ & $^2F^o$ &   2.5  &  1.44010 &  1.44005  \\
 $ 1s25g      $ & $^2G^e$ &   4.5  &  1.44000 &  1.43999  \\
 $ 1s25g      $ & $^2G^e$ &   3.5  &  1.44000 &  1.44002  \\
            \noalign{\smallskip}
\hline
            \noalign{\smallskip}
\multicolumn{5}{c}{Ni XXVI} \\
            \noalign{\smallskip}
            \hline
           \noalign{\smallskip}
$ 1s2 2s     $ & $^2S^e$ &   0.5  &176.3300 &176.5200 \\
$ 1s2 2p     $ & $^2P^o$ &   1.5  &170.8200 &170.8190 \\
$ 1s2 2p     $ & $^2P^o$ &   0.5  &172.4400 &172.6350 \\ 
$ 1s2 3s     $ & $^2S^e$ &   0.5  & 77.1840 & 77.3614 \\
$ 1s2 3p     $ & $^2P^o$ &   1.5  & 75.7630 & 75.7620 \\
$ 1s2 3p     $ & $^2P^o$ &   0.5  & 76.2460 & 76.3001 \\
$ 1s2 3d     $ & $^2D^e$ &   2.5  & 75.2520 & 75.2097 \\
$ 1s2 3d     $ & $^2D^e$ &   1.5  & 75.3890 & 75.3740 \\
            \noalign{\smallskip}
 \hline
 \end{tabular}
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 \multicolumn{2}{c}{$C_t(S_tL_t\pi_t)$} & $J_t$ & $nl$ & $J$ & E(Ry) & $\nu$ & $SL\pi$ \\
\noalign{\smallskip}
 \hline
\noalign{\smallskip}
\multicolumn{8}{c}{C VI} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv=~ 1,~~$^2L^e$:
 S ( 1 )/2                                                               } \\
 \noalign{\smallskip}
 1s2      &(1Se)& 0  & 2s&  1& -4.73899E+00 &  1.84 &  2~ S e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 1~ : set complete                                                                                                         } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv=~ 2,~~$^2L^o$:
 P ( 3 1 )/2                                                             } \\
 \noalign{\smallskip}
 1s2      &(1Se)& 0  & 2p&  1& -4.15050E+00 &  1.96 &  2~ P o       \\
 1s2      &(1Se)& 0  & 2p&  3& -4.14885E+00 &  1.96 &  2~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 2~ : set complete                                                                                                         } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\multicolumn{8}{c}{Ni XXVI} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv=~ 1,~~$^2L^e$:
 S ( 1 )/2                                                               } \\
 \noalign{\smallskip}
 1s2      &(1Se)& 0  & 2s&  1& -1.76520E+02 &  1.96 &  2~ S e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 1~ : set complete                                                                                                         } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv=~ 2,~~$^2L^o$:
 P ( 3 1 )/2                                                             } \\
 \noalign{\smallskip}
 1s2      &(1Se)& 0  & 2p&  1& -1.72635E+02 &  1.98 &  2~ P o       \\
 1s2      &(1Se)& 0  & 2p&  3& -1.70819E+02 &  1.99 &  2~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Nlv(c)=~ 2~ : set complete                                                                                                         } \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\begin{tabular}{rlrrlrl}
\hline
\noalign{\smallskip}
 & \multicolumn{3}{c}{Level} & \multicolumn{1}{c}{E(Ry)} & 
\multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$SL\pi$}  \\
\hline
            \noalign{\smallskip}
\multicolumn{7}{c}{C IV: $N_b$ = 98} \\
            \noalign{\smallskip}
 \multicolumn{7}{c}{Nlv=  9,~~~~~J pi =  1/2 e       } \\
 \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -4.73899E+00 &  1.84 & $^2S e       $
 \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -1.98187E+00 &  2.84 & $^2S e       $
 \\
   3 & $1s2    (^1S^e_0)$ & $ 4s$ &  1/2 & -1.08239E+00 &  3.84 & $^2S e       $
 \\
   4 & $1s2    (^1S^e_0)$ & $ 5s$ &  1/2 & -6.81555E-01 &  4.84 & $^2S e       $
 \\
   5 & $1s2    (^1S^e_0)$ & $ 6s$ &  1/2 & -4.68304E-01 &  5.84 & $^2S e       $
 \\
   6 & $1s2    (^1S^e_0)$ & $ 7s$ &  1/2 & -3.41472E-01 &  6.84 & $^2S e       $
 \\
   7 & $1s2    (^1S^e_0)$ & $ 8s$ &  1/2 & -2.59968E-01 &  7.84 & $^2S e       $
 \\
   8 & $1s2    (^1S^e_0)$ & $ 9s$ &  1/2 & -2.04509E-01 &  8.84 & $^2S e       $
 \\
   9 & $1s2    (^1S^e_0)$ & $10s$ &  1/2 & -1.65074E-01 &  9.85 & $^2S e       $
 \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\multicolumn{7}{c}{Ni XXVI: $N_b$ = 98} \\
            \noalign{\smallskip}
 \multicolumn{7}{c}{Nlv=  9,~~~~~J pi =  1/2 e       } \\
 \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.76520E+02 &  1.96 & $^2S e       $
 \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -7.73614E+01 &  2.96 & $^2S e       $
 \\
   3 & $1s2    (^1S^e_0)$ & $ 4s$ &  1/2 & -4.39347E+01 &  3.92 & $^2S e       $
 \\
   4 & $1s2    (^1S^e_0)$ & $ 5s$ &  1/2 & -2.82478E+01 &  4.89 & $^2S e       $
 \\
   5 & $1s2    (^1S^e_0)$ & $ 6s$ &  1/2 & -1.95208E+01 &  5.88 & $^2S e       $
 \\
   6 & $1s2    (^1S^e_0)$ & $ 7s$ &  1/2 & -1.42712E+01 &  6.88 & $^2S e       $
 \\
   7 & $1s2    (^1S^e_0)$ & $ 8s$ &  1/2 & -1.08829E+01 &  7.88 & $^2S e       $
 \\
   8 & $1s2    (^1S^e_0)$ & $ 9s$ &  1/2 & -8.57080E+00 &  8.88 & $^2S e       $
 \\
   9 & $1s2    (^1S^e_0)$ & $10s$ &  1/2 & -6.92420E+00 &  9.88 & $^2S e       $
 \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\begin{tabular}{rlrrll}
\hline
\noalign{\smallskip}
 & \multicolumn{2}{c}{Level}& \multicolumn{1}{c}{J} & \multicolumn{1}{c}{E(Ry)}
 & \multicolumn{1}{c}{$SL\pi$}  \\
\hline
            \noalign{\smallskip}
\multicolumn{6}{c}{C IV: $N_b$ = 97} \\
 \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -4.73899E+00 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -1.98187E+00 &  $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -4.15050E+00 &  $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -1.82526E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -1.78290E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -4.14885E+00 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -1.82478E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -1.78277E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ N V: $N_b$ = 99  } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -7.19258E+00 &   $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -3.03900E+00 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -6.45820E+00 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -2.84225E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -2.78368E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -6.45458E+00 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -2.84120E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -2.78337E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ O VI: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.01495E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -4.31964E+00 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -9.27097E+00 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -4.08326E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -4.00734E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -9.26399E+00 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -4.08121E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -4.00676E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ F VII: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.36088E+01 &   $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -5.82277E+00 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -1.25857E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -5.54675E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -5.45287E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -1.25735E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -5.54317E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -5.45184E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Ne VI: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.75703E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -7.54886E+00 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -1.64042E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -7.23360E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -7.12122E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -1.63841E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -7.22771E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -7.11949E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Na IX: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -2.20373E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -9.49911E+00 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -2.07270E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -9.14417E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -9.01214E+00 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -2.06961E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -9.13518E+00 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -9.00947E+00 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 4 continues, \\
}
%\label{TabSecInst}
\begin{tabular}{rlrrll}
\hline
\noalign{\smallskip}
 & \multicolumn{2}{c}{Level}& \multicolumn{1}{c}{J} & \multicolumn{1}{c}{E(Ry)}
 & \multicolumn{1}{c}{$SL\pi$}  \\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Mg X: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -2.70076E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -1.16722E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -2.55546E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -1.12786E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -1.11259E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -2.55087E+01 &  $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -1.12652E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -1.11219E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Al XI: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -3.24858E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -1.40702E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -3.08882E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -1.36372E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -1.34623E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -3.08226E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -1.36179E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -1.34565E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Si XII: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -3.84689E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -1.66918E+01 &  $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -3.67286E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -1.62212E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -1.60220E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -3.66376E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -1.61945E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -1.60141E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ S XIV: $N_b$ = 98} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -5.19635E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -2.26108E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -4.99351E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -2.20622E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -2.18103E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -4.97717E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -2.20141E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -2.17958E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{Ar XVI: $N_b$ = 98} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -6.75077E+01 &   $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -2.94364E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -6.51866E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -2.88090E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -2.84933E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -6.49139E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -2.87286E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -2.84690E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Ca XVIII: $N_b$ = 98} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -8.51083E+01 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -3.71706E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -8.24956E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -3.64652E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -3.60722E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -8.20656E+01 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -3.63385E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -3.60333E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 4 continues, \\
}
%\label{TabSecInst}
\begin{tabular}{rlrrll}
\hline
\noalign{\smallskip}
 & \multicolumn{2}{c}{Level}& \multicolumn{1}{c}{J} & \multicolumn{1}{c}{E(Ry)}
 & \multicolumn{1}{c}{$SL\pi$}  \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{Ti XX: $N_b$ = 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.04794E+02 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -4.58280E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -1.01885E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -4.50420E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -4.45516E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -1.01238E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -4.48512E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -4.44928E+01 &   $^2D e       $ \\
\noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Cr XXII: 98 } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.26565E+02 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -5.54020E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -1.23360E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -5.45381E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -5.39292E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -1.22422E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -5.42612E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -5.38440E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{6}{c}{ Ni XXVI: 98} \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $1s2    (^1S^e_0)$ & $ 2s$ &  1/2 & -1.76520E+02 &  $^2S e       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3s$ &  1/2 & -7.73614E+01 &   $^2S e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  1/2 & -1.72635E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  1/2 & -7.63001E+01 &   $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  3/2 & -7.53740E+01 &   $^2D e       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 2p$ &  3/2 & -1.70819E+02 &   $^2P o       $ \\
   2 & $1s2    (^1S^e_0)$ & $ 3p$ &  3/2 & -7.57620E+01 &  $^2P o       $ \\
   1 & $1s2    (^1S^e_0)$ & $ 3d$ &  5/2 & -7.52097E+01 &   $^2D e       $ \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\begin{tabular}{llllrrrcl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
$f$ & $A$ \\
 & & & & & & $(\AA)$ & & $(s^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{C IV} \\
\hline
 \noalign{\smallskip}
 $     2s     $ & $       2p     $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1550.8 &  9.501(-2) &  2.63(8) \\
 $     2s    $ & $        2p     $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1548.2 &  1.904(-1) &  2.65(8) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.854(-1) &  2.64(8) \\
 & & & & & & & &  \\
 $     2s    $ & $        3p     $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    312.5 &  6.810(-2) &  4.65(9) \\
 $     2s    $ & $        3p     $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    312.4 &  1.358(-1) &  4.64(9) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.039(-1) &  4.64(9) \\
 & & & & & & & \\
 $     2p    $ & $        3s     $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    419.5 &  3.769(-2) &  1.43(9) \\
 $     2p    $ & $        3s     $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    419.7 &  3.781(-2) &  2.86(9) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  3.777(-2) &  4.29(9) \\
 & & & & & & & \\
 $     3s    $ & $        3p     $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   5811.7 &  1.595(-1) &  3.15(7) \\
 $     3s    $ & $        3p     $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   5800.6 &  3.197(-1) &  3.17(7) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  4.792(-1) &  3.16(7) \\
 & & & & & & & & \\
 $     2p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  2    &  4    &    384.0 &  6.486(-1) &  1.47(10) \\
 $     2p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  4    &  4    &    384.2 &  6.489(-2) &  2.93(9) \\
 $     2p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  4    &  6    &    384.2 &  5.839(-1) &  1.76(10) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.487(-1) &  1.76(10) \\
 & & & & & & & & \\
 $     3p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  2    &  4    &  20710.6 &  6.247(-2) &  4.86(5) \\
 $     3p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  4    &  4    &  20852.8 &  6.205(-3) &  9.52(4) \\
 $     3p    $ & $        3d     $ & $^2P^o$ & $^2D^e$ &  4    &  6    &  20805.2 &  5.599(-2) &  5.75(5) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.221(-2) &  5.75(5) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{N V} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $   2s      $ & $      2p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1242.9 &  7.783(-2) &  3.36(8) \\
 $   2s      $ & $      2p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1238.8 &  1.563(-1) &  3.40(8) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.341(-1) &  3.38(8) \\
 & & & & & & & & \\
 $   2s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    209.3 &  8.004(-2) &  1.22(10) \\
 $   2s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    209.3 &  1.594(-1) &  1.21(10) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.394(-1) &  1.22(10) \\
 & & & & & & & & \\
 $   2p      $ & $      3s       $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    266.2 &  3.240(-2) &  3.05(9) \\
 $   2p      $ & $      3s       $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    266.4 &  3.256(-2) &  6.12(9) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  3.251(-2) &  9.17(9) \\
 & & & & & & & & \\
 $   3s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   4621.0 &  1.309(-1) &  4.09(7) \\
 $   3s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   4604.7 &  2.630(-1) &  4.14(7) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.939(-1) &  4.12(7) \\
 & & & & & & & & \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  2    &  4    &    247.6 &  6.534(-1) &  3.56(10) \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  4    &    247.7 &  6.539(-2) &  7.11(9) \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  6    &    247.7 &  5.883(-1) &  4.26(10) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.535(-1) &  4.26(10) \\
 & & & & & & & & \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  2    &  4    &  15062.3 &  5.499(-2) &  8.08(5) \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  4    &  15238.6 &  5.432(-3) &  1.56(5) \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  6    &  15187.8 &  4.909(-2) &  9.46(5) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  5.456(-2) &  9.47(5) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{O VI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $   2s      $ & $      2p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1037.2 &  6.591(-2) &  4.09(8) \\
 $   2s      $ & $      2p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1031.4 &  1.327(-1) &  4.16(8) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.986(-1) &  4.14(8) \\
&  & & & & & & & \\
 $   2s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    150.1 &  8.896(-2) &  2.63(10) \\
 $   2s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    150.1 &  1.771(-1) &  2.62(10) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.661(-1) &  2.63(10) \\
 & & & & & & & & \\
 $   2p      $ & $      3s       $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    183.9 &  2.892(-2) &  5.70(9) \\
 $   2p      $ & $      3s       $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    184.1 &  2.913(-2) &  1.15(10) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.906(-2) &  1.72(10) \\
& & & & & & & & \\
 $   3s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   3835.3 &  1.110(-1) &  5.03(7) \\
 $   3s      $ & $      3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   3812.8 &  2.234(-1) &  5.12(7) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.344(-1) &  5.09(7) \\
& & & & & & & & \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  2    &  4    &    172.9 &  6.568(-1) &  7.32(10) \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  4    &    173.1 &  6.576(-2) &  1.46(10) \\
 $   2p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  6    &    173.1 &  5.919(-1) &  8.79(10) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.573(-1) &  8.78(10) \\
& & & & & & & & \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  2    &  4    &  11743.1 &  4.893(-2) &  1.18(6) \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  4    &  11958.9 &  4.804(-3) &  2.24(5) \\
 $   3p      $ & $      3d       $ & $^2P^o$ & $^2D^e$ &  4    &  6    &  11896.4 &  4.348(-2) &  1.37(6) \\
\multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  4.834(-2) &  1.37(6) \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 5. continues.  \\ }
\scriptsize
\begin{tabular}{llllrrrcl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
$f$ & $A$ \\
 & & & & & & $(\AA)$ & & $(s^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{F VII} \\
\hline
 \noalign{\smallskip}
 $    2s     $ & $       2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    890.8 &  5.710(-2) &  4.80(8) \\
 $    2s     $ & $       2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    883.0 &  1.154(-1) &  4.93(8) \\
\multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.725(-1) &  4.89(8) \\
 & & & & & & & & \\
 $    2s      $ & $      3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    113.0 &  9.585(-2) &  5.01(10) \\
 $    2s      $ & $      3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    112.9 &  1.906(-1) &  4.98(10) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.865(-1) &  4.99(10) \\
 & & & & & & & & \\
 $    2p      $ & $      3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    134.7 &  2.652(-2) &  9.75(9) \\
 $    2p      $ & $      3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    134.9 &  2.677(-2) &  1.96(10) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.669(-2) &  2.94(10) \\
 & & & & & & & & \\
 $    3s      $ & $      3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   3277.9 &  9.619(-2) &  5.97(7) \\
 $    3s      $ & $      3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   3247.6 &  1.944(-1) &  6.15(7) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.906(-1) &  6.09(7) \\
 & & & & & & & & \\
 $    2p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &    127.7 &  6.601(-1) &  1.35(11) \\
 $    2p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &    127.8 &  6.613(-2) &  2.70(10) \\
 $    2p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &    127.8 &  5.948(-1) &  1.62(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.605(-1) &  1.62(11) \\
 & & & & & & & & \\
 $    3p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   9532.1 &  4.426(-2) &  1.62(6) \\
 $    3p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   9798.6 &  4.303(-3) &  2.99(5) \\
 $    3p      $ & $      3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   9715.0 &  3.909(-2) &  1.84(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  4.346(-2) &  1.85(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ne VIII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    780.2 &  5.038(-2) &  5.52(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    770.3 &  1.023(-1) &  5.75(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.527(-1) &  5.67(8) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     88.1 &  1.013(-1) &  8.70(10) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     88.1 &  2.012(-1) &  8.65(10) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.025(-1) &  8.67(10) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    102.9 &  2.479(-2) &  1.56(10) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    103.1 &  2.506(-2) &  3.15(10) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.497(-2) &  4.71(10) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   2861.1 &  8.493(-2) &  6.92(7) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   2822.1 &  1.724(-1) &  7.22(7) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.573(-1) &  7.12(7) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     98.1 &  6.624(-1) &  2.29(11) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     98.3 &  6.645(-2) &  4.59(10) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     98.3 &  5.976(-1) &  2.75(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.633(-1) &  2.75(11) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   7979.6 &  4.045(-2) &  2.12(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   8299.3 &  3.888(-3) &  3.76(5) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   8194.8 &  3.544(-2) &  2.35(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  3.941(-2) &  2.35(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Na IX} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    694.0 &  4.506(-2) &  6.24(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    681.6 &  9.201(-2) &  6.61(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.371(-1) &  6.48(8) \\
 & & & & & & & & \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     70.7 &  1.057(-1) &  1.41(11) \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     70.6 &  2.096(-1) &  1.40(11) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.153(-1) &  1.41(11) \\
 & & & & & & & & \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     81.2 &  2.346(-2) &  2.37(10) \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     81.3 &  2.379(-2) &  4.80(10) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.368(-2) &  7.17(10) \\
 & & & & & & & & \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   2536.9 &  7.603(-2) &  7.88(7) \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   2489.1 &  1.552(-1) &  8.36(7) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.312(-1) &  8.19(7) \\
 & & & & & & & & \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     77.8 &  6.646(-1) &  3.67(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     77.9 &  6.669(-2) &  7.33(10) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     77.9 &  6.000(-1) &  4.40(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.658(-1) &  4.39(11) \\
 & & & & & & & & \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   6836.2 &  3.728(-2) &  2.66(6) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   7209.4 &  3.534(-3) &  4.53(5) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   7108.2 &  3.227(-2) &  2.84(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  3.595(-2) &  2.86(6) \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 5 continues. \\}
\scriptsize
\begin{tabular}{llllrrrcl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
$f$ & $A$ \\
 & & & & & & $(\AA)$ & & $(s^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Mg X} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    624.6 &  4.078(-2) &  6.97(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    609.5 &  8.384(-2) &  7.53(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.246(-1) &  7.34(8) \\
 & & & & & & & & \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     57.9 &  1.094(-1) &  2.18(11) \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     57.9 &  2.167(-1) &  2.16(11) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.261(-1) &  2.16(11) \\
 & & & & & & & & \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     65.7 &  2.242(-2) &  3.47(10) \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     65.8 &  2.282(-2) &  7.02(10) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.269(-2) &  1.05(11) \\
 & & & & & & & & \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   2278.2 &  6.880(-2) &  8.84(7) \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   2211.8 &  1.420(-1) &  9.68(7) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  2.108(-1) &  9.39(7) \\
 & & & & & & & & \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     63.2 &  6.666(-1) &  5.57(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     63.3 &  6.689(-2) &  1.11(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     63.3 &  6.019(-1) &  6.68(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.678(-1) &  6.68(11) \\
 & & & & & & & & \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   5917.3 &  3.486(-2) &  3.32(6) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   6417.4 &  3.210(-3) &  5.20(5) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   6241.6 &  2.975(-2) &  3.40(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  3.308(-2) &  3.40(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Al XI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    568.1 &  3.721(-2) &  7.69(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    550.3 &  7.717(-2) &  8.50(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.144(-1) &  8.22(8) \\
 & & & & & & & & \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     48.3 &  1.125(-1) &  3.21(11) \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     48.3 &  2.224(-1) &  3.18(11) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.349(-1) &  3.19(11) \\
 & & & & & & & & \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     54.2 &  2.159(-2) &  4.90(10) \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     54.4 &  2.205(-2) &  9.94(10) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.190(-2) &  1.48(11) \\
 & & & & & & & & \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   2066.4 &  6.287(-2) &  9.82(7) \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1994.0 &  1.305(-1) &  1.09(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.934(-1) &  1.06(8) \\
 & & & & & & & & \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     52.3 &  6.679(-1) &  8.14(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     52.5 &  6.710(-2) &  1.63(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     52.4 &  6.034(-1) &  9.75(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.693(-1) &  9.75(11) \\
 & & & & & & & & \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   5177.7 &  3.291(-2) &  4.09(6) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   5695.4 &  2.988(-3) &  6.14(5) \\
 $3p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   5556.5 &  2.761(-2) &  3.98(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  3.084(-2) &  4.04(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Si XII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    520.4 &  3.426(-2) &  8.44(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    499.3 &  7.172(-2) &  9.59(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.060(-1) &  9.20(8) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     41.0 &  1.153(-1) &  4.59(11) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     40.9 &  2.275(-1) &  4.53(11) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.428(-1) &  4.55(11) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     45.5 &  2.092(-2) &  6.73(10) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     45.7 &  2.144(-2) &  1.37(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.127(-2) &  2.04(11) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1882.8 &  5.806(-2) &  1.09(8) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1800.9 &  1.218(-1) &  1.25(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.799(-1) &  1.20(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     44.0 &  6.693(-1) &  1.15(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     44.2 &  6.726(-2) &  2.30(11) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     44.2 &  6.051(-1) &  1.38(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.710(-1) &  1.38(12) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   4579.2 &  3.124(-2) &  4.97(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   5148.4 &  2.776(-3) &  6.99(5) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   4979.6 &  2.586(-2) &  4.64(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.888(-2) &  4.71(6) \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 5 continues. \\}
\scriptsize
\begin{tabular}{llllrrrcl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
$f$ & $A$ \\
 & & & & & & $(\AA)$ & & $(s^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{S XIV} \\
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    445.8 &  2.951(-2) &  9.90(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    417.6 &  6.335(-2) &  1.21(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  9.285(-2) &  1.13(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     30.5 &  1.198(-1) &  8.61(11) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     30.4 &  2.354(-1) &  8.48(11) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.552(-1) &  8.52(11) \\
 \noalign{\smallskip}
 \noalign{\smallskip}
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     33.4 &  1.989(-2) &  1.19(11) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     33.5 &  2.056(-2) &  2.44(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  2.034(-2) &  3.63(11) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1615.7 &  4.980(-2) &  1.27(8) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1506.2 &  1.072(-1) &  1.58(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.570(-1) &  1.47(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     32.4 &  6.705(-1) &  2.13(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     32.6 &  6.753(-2) &  4.24(11) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     32.6 &  6.073(-1) &  2.55(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.729(-1) &  2.54(12) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   3674.5 &  2.857(-2) &  7.06(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   4402.3 &  2.382(-3) &  8.20(5) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   4142.1 &  2.283(-2) &  5.92(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.544(-2) &  5.98(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ar XVI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    389.1 &  2.594(-2) &  1.14(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    353.9 &  5.747(-2) &  1.53(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  8.340(-2) &  1.39(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     23.5 &  1.232(-1) &  1.48(12) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     23.5 &  2.410(-1) &  1.45(12) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.642(-1) &  1.46(12) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     25.5 &  1.915(-2) &  1.96(11) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     25.7 &  2.000(-2) &  4.04(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  1.972(-2) &  6.01(11) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1421.6 &  4.334(-2) &  1.43(8) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1281.7 &  9.659(-2) &  1.96(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.399(-1) &  1.77(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     24.8 &  6.723(-1) &  3.63(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     25.0 &  6.774(-2) &  7.22(11) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     25.0 &  6.089(-1) &  4.33(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.746(-1) &  4.33(12) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   2874.7 &  2.792(-2) &  1.13(7) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   3689.3 &  2.172(-3) &  1.06(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   3387.6 &  2.135(-2) &  8.27(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.383(-2) &  8.40(6) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ca XVIII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    344.8 &  2.315(-2) &  1.30(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    302.2 &  5.332(-2) &  1.95(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  7.645(-2) &  1.71(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     18.7 &  1.262(-1) &  2.40(12) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     18.7 &  2.455(-1) &  2.34(12) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.717(-1) &  2.36(12) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     20.1 &  1.870(-2) &  3.10(11) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     20.2 &  1.973(-2) &  6.44(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  1.939(-2) &  9.54(11) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1621.5 &  2.999(-2) &  7.61(7) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1364.2 &  7.171(-2) &  1.29(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.017(-1) &  1.09(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     19.6 &  6.726(-1) &  5.81(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     19.8 &  6.796(-2) &  1.16(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     19.8 &  6.105(-1) &  6.93(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.757(-1) &  6.92(12) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   2342.6 &  2.705(-2) &  1.64(7) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   3220.0 &  1.963(-3) &  1.26(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   2939.6 &  1.942(-2) &  9.99(6) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.197(-2) &  1.06(7) \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 5 continues. \\}
\scriptsize
\begin{tabular}{llllrrrcl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
$f$ & $A$ \\
 & & & & & & $(\AA)$ & & $(s^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ti XX} \\
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    308.9 &  2.093(-2) &  1.46(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    259.6 &  5.040(-2) &  2.49(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  7.130(-2) &  2.11(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     15.3 &  1.281(-1) &  3.67(12) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     15.2 &  2.481(-1) &  3.58(12) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.762(-1) &  3.61(12) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     16.3 &  1.811(-2) &  4.56(11) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     16.4 &  1.935(-2) &  9.54(11) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  1.894(-2) &  1.41(12) \\
 \noalign{\smallskip}
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1111.3 &  3.541(-2) &  1.91(8) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    926.1 &  8.561(-2) &  3.33(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  1.210(-1) &  2.80(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     15.9 &  6.720(-1) &  8.86(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     16.1 &  6.802(-2) &  1.76(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     16.0 &  6.113(-1) &  1.06(13) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.759(-1) &  1.05(13) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   1852.2 &  2.768(-2) &  2.69(7) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   2778.3 &  1.840(-3) &  1.59(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   2385.5 &  1.936(-2) &  1.51(7) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.161(-2) &  1.54(7) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Cr XXII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s          $ & $  2p          $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    279.5 &  1.909(-2) &  1.63(9) \\
 $2s          $ & $  2p          $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    223.3 &  4.847(-2) &  3.24(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  6.751(-2) &  2.62(9) \\
 & & & & & & & & \\
 $2s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     12.7 &  1.302(-1) &  5.42(12) \\
 $2s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     12.6 &  2.506(-1) &  5.24(12) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.808(-1) &  5.30(12) \\
 & & & & & & & & \\
 $2p          $ & $  3s          $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     13.4 &  1.783(-2) &  6.63(11) \\
 $2p          $ & $  3s          $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     13.6 &  1.931(-2) &  1.40(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  1.882(-2) &  2.07(12) \\
 & & & & & & & & \\
 $3s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1428.3 &  2.270(-2) &  7.42(7) \\
 $3s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1042.6 &  6.275(-2) &  1.93(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  8.540(-2) &  1.45(8) \\
 & & & & & & & & \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     13.1 &  6.707(-1) &  1.29(13) \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     13.3 &  6.808(-2) &  2.56(12) \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     13.3 &  6.114(-1) &  1.54(13) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.754(-1) &  1.54(13) \\
 & & & & & & & & \\
 $3p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   1493.9 &  2.833(-2) &  4.23(7) \\
 $3p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   2436.5 &  1.732(-3) &  1.95(6) \\
 $3p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   1998.4 &  1.909(-2) &  2.13(7) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  2.121(-2) &  2.13(7) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ni XXVI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    234.3 &  1.618(-2) &  1.97(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    165.4 &  4.677(-2) &  5.70(9) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  6.286(-2) &  4.16(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &      9.1 &  1.339(-1) &  1.08(13) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &      9.1 &  2.541(-1) &  1.03(13) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  3.880(-1) &  1.05(13) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &      9.6 &  1.759(-2) &  1.28(12) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &      9.7 &  1.965(-2) &  2.77(12) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2S^e$ &  6 &  2 &  &  1.897(-2) &  4.05(12) \\
 & & & & & & & & \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    971.5 &  2.372(-2) &  1.68(8) \\
 $ 3s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    641.3 &  7.273(-2) &  5.90(8) \\
 \multicolumn{2}{l}{$LS$} & $^2S^e$ & $^2P^o$ &  2 &  6 &  &  9.635(-2) &  4.10(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &      9.4 &  6.690(-1) &  2.53(13) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &      9.5 &  6.826(-2) &  4.99(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &      9.5 &  6.125(-1) &  3.00(13) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  6.752(-1) &  2.99(13) \\
 & & & & & & & & \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &   1063.3 &  2.842(-2) &  8.38(7) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &   2436.5 &  1.235(-3) &  1.39(6) \\
 $ 3p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &   1783.3 &  1.529(-2) &  2.14(7) \\
 \multicolumn{2}{l}{$LS$} & $^2P^o$ & $^2D^e$ &  6 & 10 &  &  1.757(-2) &  2.37(7) \\
 \noalign{\smallskip}
 \hline
\end{tabular}
\begin{tabular}{llllrrrll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
%$A$ & $A(s^{-1})$ \\
$A(s^{-1})$ & $A(s^{-1})$ \\
& & & & & & (Ry) & present & NIST \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{C IV} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $  2s     $ & $    2p     $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1550.8 &  2.63(8) &  2.64(8) \\
 $  2s     $ & $    2p     $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1548.2 &  2.65(8) &  2.65(8) \\
 & & & & & & & & \\
 $  2s     $ & $    3p     $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    312.5 &  4.65(9) &  4.63(9) \\
 $  2s     $ & $    3p     $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    312.4 &  4.64(9) &  4.63(9) \\
 & & & & & & & & \\
 $  2p     $ & $    3s     $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    419.5 &  1.43(9) &  1.42(9) \\
 $  2p     $ & $    3s     $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    419.7 &  2.86(9) &  2.85(9) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{N V} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s       $ & $  2p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1242.9 &  3.36(8) &  3.37(8) \\
 $2s       $ & $  2p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1238.8 &  3.40(8) &  3.40(8) \\
 & & & & & & & & \\
 $2s       $ & $  3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    209.3 &  1.22(10) &  1.21(10) \\
 $2s       $ & $  3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    209.3 &  1.21(10) &  1.21(10) \\
 & & & & & & & & \\
 $2p       $ & $  3s       $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    266.2 &  3.05(9) &  3.04(9) \\
 $2p       $ & $  3s       $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    266.4 &  6.12(9) &  6.07(9) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{O VI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s       $ & $  2p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &   1037.2 &  4.09(8) &  4.09(8) \\
 $2s       $ & $  2p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1031.4 &  4.16(8) &  4.16(8) \\
 & & & & & & & & \\
 $2s       $ & $  3p       $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    150.1 &  2.63(10) &  2.62(10) \\
 $2s       $ & $  3p       $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    150.1 &  2.62(10) &  2.62(10) \\
 & & & & & & & & \\
 $2p       $ & $  3d       $ & $^2P^o$ & $^2D^e$ &  2    &  4    &    172.9 &  7.32(10) &  7.33(10) \\
 $2p       $ & $  3d       $ & $^2P^o$ & $^2D^e$ &  4    &  4    &    173.1 &  1.46(10) &  1.46(10) \\
 $2p       $ & $  3d       $ & $^2P^o$ & $^2D^e$ &  4    &  6    &    173.1 &  8.79(10) &  8.78(10) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{F VII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    890.8 &  4.80(8) &  4.69(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    883.0 &  4.93(8) &  4.81(8) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    113.0 &  5.01(10) &  4.99(10) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    112.9 &  4.98(10) &  4.99(10) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    134.7 &  9.75(9) &  8.83(9) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    134.9 &  1.96(10) &  1.75(10) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ne VIII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    780.2 &  5.52(8) &  5.50(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    770.3 &  5.75(8) &  5.72(8) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     88.1 &  8.70(10) &  8.53(10) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     88.1 &  8.65(10) &  8.53(10) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &    102.9 &  1.56(10) &  1.53(10) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &    103.1 &  3.15(10) &  3.07(10) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Na IX} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    694.0 &  6.24(8) &  6.30(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    681.6 &  6.61(8) &  6.63(8) \\
 & & & & & & & & \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     81.2 &  2.37(10) &  2.36(10) \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     81.3 &  4.80(10) &  4.70(10) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Mg X} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    624.6 &  6.97(8) &  7.00(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    609.5 &  7.53(8) &  7.53(8) \\
 & & & & & & & & \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     57.9 &  2.18(11) &  2.09(11) \\
 $2s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     57.9 &  2.16(11) &  2.09(11) \\
 & & & & & & & & \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     63.2 &  5.57(11) &  5.60(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     63.3 &  1.11(11) &  1.12(11) \\
 $2p   $ & $  3d   $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     63.3 &  6.68(11) &  6.70(11) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Al XI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    568.1 &  7.69(8) &  7.83(8) \\
 $2s   $ & $  2p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    550.3 &  8.50(8) &  8.62(8) \\
 & & & & & & & & \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     54.2 &  4.90(10) &  4.80(10) \\
 $2p   $ & $  3s   $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     54.4 &  9.94(10) &  9.60(10) \\
 & & & & & & & & \\
 $3s   $ & $  3p   $ & $^2S^e$ & $^2P^o$ &  2    &  4    &   1994.0 &  1.09(8) &  1.09(8) \\
 \noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\begin{table}
\noindent{Table 6 continues. \\}
\scriptsize
\begin{tabular}{llllrrrcc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & $E_{ij}$ &
%$A$ & $A(s^{-1})$ \\
$A(s^{-1})$ & $A(s^{-1})$ \\
& & & & & & (Ry) & present & NIST \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Si XII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    520.4 &  8.44(8) &  8.59(8) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    499.3 &  9.59(8) &  9.56(8) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     45.5 &  6.73(10) &  6.68(10) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     45.7 &  1.37(11) &  1.32(11) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     44.0 &  1.15(12) &  1.16(12) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     44.2 &  2.30(11) &  2.30(11) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     44.2 &  1.38(12) &  1.38(12) \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{S XIV} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    445.
8 &  9.90(8) &  9.92(8)$^a$ \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    417.
6 &  1.21(9) &  1.21(9)$^a$ \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     33.
4 &  1.19(11) &  1.18(11)$^a$ \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     33.
5 &  2.44(11) &  2.40(11)$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Ar XVI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    389.
1 &  1.14(9) &  1.15(9)$^a$ \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    353.
9 &  1.53(9) &  1.53(9)$^a$ \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     25.
5 &  1.96(11) &  1.94(11)$^a$ \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     25.
7 &  4.04(11) &  3.97(11)$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Ca XVIII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    389.
1 &  1.14(9) &  1.15(9)$^a$ \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    353.
9 &  1.53(9) &  1.53(9)$^a$ \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     25.
5 &  1.96(11) &  1.94(11)$^a$ \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     25.
7 &  4.04(11) &  3.97(11)$^a$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ti XX} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    308.9 &  1.46(9) &  1.48(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    259.6 &  2.49(9) &  2.52(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     15.3 &  3.67(12) &  3.58(12) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     15.2 &  3.58(12) &  3.50(12) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Cr XXII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $2s          $ & $  2p          $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    279.5 &  1.63(9) &  1.65(9) \\
 $2s          $ & $  2p          $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    223.3 &  3.24(9) &  3.29(9) \\
 & & & & & & & & \\
 $2s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  2    &     12.7 &  5.42(12) &  5.28(12) \\
 $2s          $ & $  3p          $ & $^2S^e$ & $^2P^o$ &  2    &  4    &     12.6 &  5.24(12) &  5.13(12) \\
 & & & & & & & & \\
 $2p          $ & $  3s          $ & $^2P^o$ & $^2S^e$ &  2    &  2    &     13.4 &  6.63(11) &  6.00(9) \\
 $2p          $ & $  3s          $ & $^2P^o$ & $^2S^e$ &  4    &  2    &     13.6 &  1.40(12) &  1.30(9) \\
 & & & & & & & & \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  2    &  4    &     13.1 &  1.29(13) &  1.29(13) \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  4    &     13.3 &  2.56(12) &  2.60(12) \\
 $2p          $ & $  3d          $ & $^2P^o$ & $^2D^e$ &  4    &  6    &     13.3 &  1.54(13) &  1.54(13) \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
\multicolumn{9}{c}{Ni XXVI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &    234.3 &  1.97(9) &  1.99(9) \\
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &    165.4 &  5.70(9) &  5.75(9) \\
 & & & & & & & & \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  2    &      9.1 &  1.08(13) &  1.04(13) \\
 $ 2s      $ & $   3p      $ & $^2S^e$ & $^2P^o$ &  2    &  4    &      9.1 &  1.03(13) &  9.99(12) \\
 & & & & & & & & \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  2    &  2    &      9.6 &  1.28(12) &  1.30(12) \\
 $ 2p      $ & $   3s      $ & $^2P^o$ & $^2S^e$ &  4    &  2    &      9.7 &  2.77(12) &  2.50(12) \\
 & & & & & & & & \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  2    &  4    &      9.4 &  2.53(13) &  2.59(13) \\
 $ 2p      $ & $   3d      $ & $^2P^o$ & $^2D^e$ &  4    &  4    &      9.5 &  4.99(12) &  5.00(12) \\
 \noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_i$ & $C_j$  & $T_i$ & $T_j$ & $g_i$ & $g_j$ & &
\multicolumn{1}{c}{f} & \multicolumn{1}{c}{f} \\
& & & & & & & present & others \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{S XIV} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  6    &  
        &  9.285(-2) & 8.823(-2)$^b$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Ar XVI} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  6    &  
        &  8.340(-2) & 7.750(-2)$^b$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{9}{c}{Ca XVII} \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $ 2s      $ & $   2p      $ & $^2S^e$ & $^2P^o$ &  2    &  6    &  
        &  7.645(-2) & 6.909(-2)$^b$ \\
 \noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rrlllll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{  8} & \multicolumn{5}{l}{  3} \\
\multicolumn{7}{l}{~~~~ 1~~~~ 0~~~~~~~ 1~~~~ 1} \\
   9 &    9 & $E_i(Ry)$ & $E_j(Ry)$ & $gf_L$ & $ S  $ & $A_{ji}(sec^{-1})$ \\
\noalign{\smallskip}
   1&    1& -1.01495E+01& -9.27099E+00& -1.318E-01&  4.501E-01&  4.085E+08 \\
   1&    2& -1.01495E+01& -4.08326E+00& -1.778E-01&  8.793E-02&  2.628E+10 \\
   1&    3& -1.01495E+01& -2.28406E+00& -4.934E-02&  1.882E-02&  1.226E+10 \\
   1&    4& -1.01495E+01& -1.45741E+00& -2.104E-02&  7.262E-03&  6.385E+09 \\
   1&    5& -1.01495E+01& -1.01008E+00& -1.111E-02&  3.647E-03&  3.726E+09 \\
   1&    6& -1.01495E+01& -7.41061E-01& -6.638E-03&  2.117E-03&  2.360E+09 \\
   1&    7& -1.01495E+01& -5.66782E-01& -4.300E-03&  1.346E-03&  1.586E+09 \\
   1&    8& -1.01495E+01& -4.47461E-01& -2.951E-03&  9.125E-04&  1.116E+09 \\
   1&    9& -1.01495E+01& -3.62203E-01& -2.116E-03&  6.486E-04&  8.141E+08 \\
   2&    1& -4.31964E+00& -9.27099E+00&  5.782E-02&  3.503E-02&  5.693E+09 \\
   2&    2& -4.31964E+00& -4.08326E+00& -2.208E-01&  2.802E+00&  4.955E+07 \\
   2&    3& -4.31964E+00& -2.28406E+00& -1.850E-01&  2.726E-01&  3.079E+09 \\
   2&    4& -4.31964E+00& -1.45741E+00& -5.526E-02&  5.792E-02&  1.818E+09 \\
   2&    5& -4.31964E+00& -1.01008E+00& -2.457E-02&  2.227E-02&  1.081E+09 \\
   2&    6& -4.31964E+00& -7.41061E-01& -1.341E-02&  1.124E-02&  6.896E+08 \\
   2&    7& -4.31964E+00& -5.66782E-01& -8.232E-03&  6.581E-03&  4.656E+08 \\
   2&    8& -4.31964E+00& -4.47461E-01& -5.459E-03&  4.229E-03&  3.287E+08 \\
   2&    9& -4.31964E+00& -3.62203E-01& -3.824E-03&  2.899E-03&  2.405E+08 \\
   3&    1& -2.38171E+00& -9.27099E+00&  1.149E-02&  5.003E-03&  2.191E+09 \\
   3&    2& -2.38171E+00& -4.08326E+00&  1.278E-01&  2.253E-01&  1.485E+09 \\
   3&    3& -2.38171E+00& -2.28406E+00& -3.083E-01&  9.471E+00&  1.181E+07 \\
   3&    4& -2.38171E+00& -1.45741E+00& -1.981E-01&  6.430E-01&  6.798E+08 \\
   3&    5& -2.38171E+00& -1.01008E+00& -5.985E-02&  1.309E-01&  4.522E+08 \\
 ...&  ...&     ...     &     ...     &   ...     &     ...   &    ...     \\
\multicolumn{7}{l}{~~~~ 1~~~~ 0~~~~~~~ 3~~~~ 1} \\
   9 &    9 & $E_i(Ry)$ & $E_j(Ry)$ & $gf_L$ & $ S  $ & $A_{ji}(sec^{-1})$ \\
\noalign{\smallskip}
   1&    1& -1.01495E+01& -9.26399E+00& -2.660E-01&  9.012E-01&  4.189E+08 \\
   1&    2& -1.01495E+01& -4.08122E+00& -3.540E-01&  1.750E-01&  2.618E+10 \\
   1&    3& -1.01495E+01& -2.28321E+00& -9.838E-02&  3.752E-02&  1.222E+10 \\
   1&    4& -1.01495E+01& -1.45698E+00& -4.197E-02&  1.448E-02&  6.369E+09 \\
   1&    5& -1.01495E+01& -1.00983E+00& -2.216E-02&  7.274E-03&  3.718E+09 \\
   1&    6& -1.01495E+01& -7.40903E-01& -1.325E-02&  4.225E-03&  2.355E+09 \\
   1&    7& -1.01495E+01& -5.66676E-01& -8.582E-03&  2.687E-03&  1.582E+09 \\
   1&    8& -1.01495E+01& -4.47387E-01& -5.891E-03&  1.822E-03&  1.113E+09 \\
   1&    9& -1.01495E+01& -3.62149E-01& -4.224E-03&  1.295E-03&  8.125E+08 \\
   2&    1& -4.31964E+00& -9.26399E+00&  1.164E-01&  7.063E-02&  1.143E+10 \\
   2&    2& -4.31964E+00& -4.08122E+00& -4.457E-01&  5.608E+00&  5.087E+07 \\
   2&    3& -4.31964E+00& -2.28321E+00& -3.679E-01&  5.420E-01&  3.064E+09 \\
   2&    4& -4.31964E+00& -1.45698E+00& -1.101E-01&  1.154E-01&  1.811E+09 \\
   2&    5& -4.31964E+00& -1.00983E+00& -4.898E-02&  4.440E-02&  1.077E+09 \\
   2&    6& -4.31964E+00& -7.40903E-01& -2.673E-02&  2.241E-02&  6.875E+08 \\
   2&    7& -4.31964E+00& -5.66676E-01& -1.642E-02&  1.313E-02&  4.643E+08 \\
   2&    8& -4.31964E+00& -4.47387E-01& -1.089E-02&  8.437E-03&  3.278E+08 \\
   2&    9& -4.31964E+00& -3.62149E-01& -7.626E-03&  5.781E-03&  2.398E+08 \\
   3&    1& -2.38171E+00& -9.26399E+00&  2.310E-02&  1.007E-02&  4.395E+09 \\
   3&    2& -2.38171E+00& -4.08122E+00&  2.570E-01&  4.537E-01&  2.981E+09 \\
   3&    3& -2.38171E+00& -2.28321E+00& -6.222E-01&  1.895E+01&  1.212E+07 \\
   3&    4& -2.38171E+00& -1.45698E+00& -3.938E-01&  1.278E+00&  6.762E+08 \\
   3&    5& -2.38171E+00& -1.00983E+00& -1.192E-01&  2.607E-01&  4.503E+08 \\
 ...&  ...&     ...     &     ...     &   ...     &     ...   &    ...     \\
\noalign{\smallskip}
\hline
\end{tabular}
